MatryODShka: Real-time 6DoF Video View Synthesis using Multi-Sphere Images

We introduce a method to convert stereo 360{\deg} (omnidirectional stereo) imagery into a layered, multi-sphere image representation for six degree-of-freedom (6DoF) rendering. Stereo 360{\deg} imagery can be captured from multi-camera systems for virtual reality (VR), but lacks motion parallax and correct-in-all-directions disparity cues. Together, these can quickly lead to VR sickness when viewing content. One solution is to try and generate a format suitable for 6DoF rendering, such as by estimating depth. However, this raises questions as to how to handle disoccluded regions in dynamic scenes. Our approach is to simultaneously learn depth and disocclusions via a multi-sphere image representation, which can be rendered with correct 6DoF disparity and motion parallax in VR. This significantly improves comfort for the viewer, and can be inferred and rendered in real time on modern GPU hardware. Together, these move towards making VR video a more comfortable immersive medium.

==> src/4-fig-cafeteria-ipd.tex <==
% !TEX root = ../1737-supp.tex
% !TeX spellcheck = en_US
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Image results - Scene 4 Cafeteria 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[tp]
	
	\newcommand{\resultDir}{figures/novel-view-sequence/cafe/}
	
	\centering
	\begin{tikzpicture}[
	image/.style={inner sep=0pt, outer sep=0pt},
	collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
	arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	spy using outlines={rectangle, size=1.9cm, magnification=3, connect spies, ultra thick, every spy on node/.append style={thick}},
	style1/.style={cyan!90!black,thick},
	style2/.style={orange!90!black},
	style3/.style={blue!90!black},
	style4/.style={green!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[height=1.9cm, trim=#1, clip]{#2}}
	
	%% Result 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% Row 1 :: 1 IPD
	\node [image]                 (dpsp-1ipd) at (0,0)             {\subfig{\resultDir/double-plane-sweep/output_tgt_video_box3_cafeteria01_0099_010.jpg}};
	\node [image,right=4.1cm]     (ours-1ipd) at (dpsp-1ipd.east)  {\subfig{\resultDir/ours/output_tgt_video_box3_cafeteria01_0099_010.jpg}};
	
	%% Row 2 :: 3 IPD
	\node [image,below=\padding]  (dpsp-3ipd) at (dpsp-1ipd.south) {\subfig{\resultDir/double-plane-sweep/output_tgt_video_box7_cafeteria01_0099_010.jpg}};
	\node [image,below=\padding]  (ours-3ipd) at (ours-1ipd.south) {\subfig{\resultDir/ours/output_tgt_video_box7_cafeteria01_0099_010.jpg}};
	
	%% Row 3 :: 5 IPD
	\node [image,below=\padding]  (dpsp-5ipd) at (dpsp-3ipd.south) {\subfig{\resultDir/double-plane-sweep/output_tgt_video_box11_cafeteria01_0099_010.jpg}};
	\node [image,below=\padding]  (ours-5ipd) at (ours-3ipd.south) {\subfig{\resultDir/ours/output_tgt_video_box11_cafeteria01_0099_010.jpg}};
	
	%% Spies %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\spy[style2] on ($(dpsp-1ipd.center)-(0.5,0.2)$) in node (crop-dpsp-1ipd) [anchor=west] at ($(dpsp-1ipd.east)+(2pt,0)$);
	\spy[style2] on ($(dpsp-3ipd.center)-(0.5,0.2)$) in node (crop-dpsp-3ipd) [anchor=west] at ($(dpsp-3ipd.east)+(2pt,0)$);
	\spy[style2] on ($(dpsp-5ipd.center)-(0.5,0.2)$) in node (crop-dpsp-5ipd) [anchor=west] at ($(dpsp-5ipd.east)+(2pt,0)$);
	
	\spy[style2] on ($(ours-1ipd.center)-(0.5,0.2)$) in node (crop-ours-1ipd) [anchor=east] at ($(ours-1ipd.west)-(2pt,0)$);
	\spy[style2] on ($(ours-3ipd.center)-(0.5,0.2)$) in node (crop-ours-3ipd) [anchor=east] at ($(ours-3ipd.west)-(2pt,0)$);
	\spy[style2] on ($(ours-5ipd.center)-(0.5,0.2)$) in node (crop-ours-5ipd) [anchor=east] at ($(ours-5ipd.west)-(2pt,0)$);
	
	
	%% Labels %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node [collabel] at ($(ours-1ipd.north west)!0.25!(ours-1ipd.north east)$)  {Ours};
	\node [collabel] at ($(dpsp-1ipd.north west)!0.75!(dpsp-1ipd.north east)$)  {Double-plane-sweep perspective baseline};
	\node [rowlabel] at (dpsp-1ipd.west)   {1 IPD};
	\node [rowlabel] at (dpsp-3ipd.west)   {3 IPD};
	\node [rowlabel] at (dpsp-5ipd.west)   {5 IPD};
	
	\end{tikzpicture}%
	%
	\caption{\label{fig:cafeteria-ipd}
		\emph{Cafeteria} video \citep{SerraKCDGHM2019} results and comparison to the double-plane-sweep baseline on the left.
		Inference for low-resolution (640$\times$320) MSI representation for comparison on spherical images (not our high-resolution real-time perspective VR view).
	}
\end{figure*}

==> src/4-fig-cafeteria-msi.tex <==
% !TEX root = ../1737-supp.tex
% !TeX spellcheck = en_US
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Image results - Scene 4 Cafeteria 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[b!]%[tp]
	
	\newcommand{\resultDir}{figures/novel-view-sequence/cafe/msi}
	
	\centering
	\begin{tikzpicture}[
		image/.style={inner sep=0pt, outer sep=0pt},
		collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
		arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	]

	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[width=0.3\linewidth, trim=#1, clip]{#2}}
	
	%% Result 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% Top row :: ODS input + pseudodepth + new view
	\node [image,below=20pt]      (result1-ods-l) at (0, 0)                  {\subfig{\resultDir/ref_image_video_box3_cafeteria01_0000_010}};
	\node [image,right=\padding]  (result1-ods-r) at (result1-ods-l.east)    {\subfig{\resultDir/src_image_video_box3_cafeteria01_0000_010}};
	\node [image,right=\padding]  (result1-depth) at (result1-ods-r.east)    {\subfig{\resultDir/output_depth_video_box3_cafeteria01_0000_010}};
	
	%% Column 1 :: alpha
	\node [image,below=13.5pt]    (result1-alpha1) at (result1-ods-r.south)  {\subfig{\resultDir/mpi_alpha_18}};
	\node [image,below=\padding]  (result1-alpha2) at (result1-alpha1.south) {\subfig{\resultDir/mpi_alpha_08}};
	\node [image,below=\padding]  (result1-alpha3) at (result1-alpha2.south) {\subfig{\resultDir/mpi_alpha_04}};
	
	%% Column 2 :: blending weights
	\node [image,below=13.5pt]    (result1-blend1) at (result1-ods-l.south)  {\subfig{\resultDir/blend18}};
	\node [image,below=\padding]  (result1-blend2) at (result1-blend1.south) {\subfig{\resultDir/blend8}};
	\node [image,below=\padding]  (result1-blend3) at (result1-blend2.south) {\subfig{\resultDir/blend4}};
	
	%% Column 3 :: MSIs
	\node [image,below=13.5pt]    (result1-msi1) at (result1-depth.south) {\subfig{\resultDir/rgba18}};
	\node [image,below=\padding]  (result1-msi2) at (result1-msi1.south)  {\subfig{\resultDir/rgba8}};
	\node [image,below=\padding]  (result1-msi3) at (result1-msi2.south)  {\subfig{\resultDir/rgba4}};


	%% Labels %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\foreach \result in {1}
	{
		\node [collabel] at (result\result-ods-l.north)  {Left ODS input};
		\node [collabel] at (result\result-ods-r.north)  {Right ODS input};
		\node [collabel] at (result\result-depth.north)  {Pseudo-disparity};
		\node [collabel] at (result\result-alpha1.north) {Alpha maps};
		\node [collabel] at (result\result-blend1.north) {Blending weights};
		\node [collabel] at (result\result-msi1.north)   {Multi-sphere image};
	}
	
	\end{tikzpicture}%
	\caption{\label{fig:cafeteria-msi}
		Inferred MSI representation for the \emph{Cafeteria} video \citep{SerraKCDGHM2019}.
		Blending weights are red for left ODS and blue for right ODS.
		Alpha maps are black for transparent and white for opaque.
		Each row shows a single layer (out of 32) at the near, mid, and far extents of the scene; content exists across all layers to produce the final result.
	}
\end{figure}

==> src/4-fig-grandcanyon-ipd.tex <==
% !TEX root = ../1737-supp.tex
% !TeX spellcheck = en_US
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Image results - Scene 3 Grand Canyon 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[tp]
	
	\newcommand{\gcy}{/novel-view-sequence/gcy/}
	\newcommand{\gcyBaseline}{/novel-view-sequence/gcy/doubleplane_odsods/}
	
	\centering
	\begin{tikzpicture}[
	image/.style={inner sep=0pt, outer sep=0pt},
	collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
	arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	spy using outlines={rectangle, size=1.9cm, magnification=3, connect spies, ultra thick, every spy on node/.append style={thick}},
	style1/.style={cyan!90!black,thick},
	style2/.style={orange!90!black},
	style3/.style={blue!90!black},
	style4/.style={green!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[height=1.9cm, trim=#1, clip]{figures/#2.jpg}}

	%% Result 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% Row 1 :: 1 IPD
	\node [image]                 (dpsp-1ipd) at (0,0)             {\subfig{\gcyBaseline/output_tgt_video_box3_grandcanyon1_0065_010}};
	\node [image,right=4.1cm]     (ours-1ipd) at (dpsp-1ipd.east)  {\subfig{\gcy/output_tgt_video_box3_grandcanyon1_0065_010}};
	
	%% Row 2 :: 3 IPD
	\node [image,below=\padding]  (dpsp-3ipd) at (dpsp-1ipd.south) {\subfig{\gcyBaseline/output_tgt_video_box7_grandcanyon1_0065_010}};
	\node [image,below=\padding]  (ours-3ipd) at (ours-1ipd.south) {\subfig{\gcy/output_tgt_video_box7_grandcanyon1_0065_010}};
	
	%% Row 3 :: 5 IPD
	\node [image,below=\padding]  (dpsp-5ipd) at (dpsp-3ipd.south) {\subfig{\gcyBaseline/output_tgt_video_box11_grandcanyon1_0065_010}};
	\node [image,below=\padding]  (ours-5ipd) at (ours-3ipd.south) {\subfig{\gcy/output_tgt_video_box11_grandcanyon1_0065_010}};
	
	%% Spies %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\spy[style2] on ($(dpsp-1ipd.center)+(0.1,-0.0)$) in node (crop-dpsp-1ipd) [anchor=west] at ($(dpsp-1ipd.east)+(2pt,0)$);
	\spy[style2] on ($(dpsp-3ipd.center)+(0.1,-0.0)$) in node (crop-dpsp-3ipd) [anchor=west] at ($(dpsp-3ipd.east)+(2pt,0)$);
	\spy[style2] on ($(dpsp-5ipd.center)+(0.1,-0.0)$) in node (crop-dpsp-5ipd) [anchor=west] at ($(dpsp-5ipd.east)+(2pt,0)$);
	
	\spy[style2] on ($(ours-1ipd.center)+(0.1,-0.0)$) in node (crop-ours-1ipd) [anchor=east] at ($(ours-1ipd.west)-(2pt,0)$);
	\spy[style2] on ($(ours-3ipd.center)+(0.1,-0.0)$) in node (crop-ours-3ipd) [anchor=east] at ($(ours-3ipd.west)-(2pt,0)$);
	\spy[style2] on ($(ours-5ipd.center)+(0.1,-0.0)$) in node (crop-ours-5ipd) [anchor=east] at ($(ours-5ipd.west)-(2pt,0)$);
	
	
	%% Labels %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node [collabel] at ($(ours-1ipd.north west)!0.25!(ours-1ipd.north east)$)  {Ours};
	\node [collabel] at ($(dpsp-1ipd.north west)!0.75!(dpsp-1ipd.north east)$)  {Double-plane-sweep perspective baseline};
	\node [rowlabel] at (dpsp-1ipd.west)   {1 IPD};
	\node [rowlabel] at (dpsp-3ipd.west)   {3 IPD};
	\node [rowlabel] at (dpsp-5ipd.west)   {5 IPD};
	
	\end{tikzpicture}%
	%
	\caption{\label{fig:grandcanyon-ipd}
		\emph{GrandCanyon} video results and comparison to the double-plane-sweep baseline on the left.
		Inference for low-resolution (640$\times$320) MSI representation for comparison on spherical images (not our high-resolution real-time perspective VR view).
	}
\end{figure*}

==> src/4-fig-grandcanyon-msi.tex <==
% !TEX root = ../1737-supp.tex
% !TeX spellcheck = en_US
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Image results - Scene 3 Grand Canyon 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[tp]
	
	\newcommand{\gcy}{/novel-view-sequence/gcy/}
	\newcommand{\gcyBaseline}{/novel-view-sequence/gcy/doubleplane_odsods/}
	
	\centering
	\begin{tikzpicture}[
		image/.style={inner sep=0pt, outer sep=0pt},
		collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
		arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	]

	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[width=0.3\linewidth, trim=#1, clip]{figures/#2}}
	
	%% Result 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% Top row :: ODS input + pseudodepth + new view
	\node [image,below=20pt]      (result1-ods-l) at (result1-blend3.south)  {\subfig{\gcy/ref_image_video1_grandcanyonsequence1_0066_010.jpg}};
	\node [image,right=\padding]  (result1-ods-r) at (result1-ods-l.east)    {\subfig{\gcy/src_image_video1_grandcanyonsequence1_0066_010.jpg}};
	\node [image,right=\padding]  (result1-depth) at (result1-ods-r.east)    {\subfig{\gcy/output_depth_video1_grandcanyonsequence1_0066_010.jpg}};
	
	%% Column 1 :: alpha
	\node [image,below=13.5pt]    (result1-alpha1) at (result1-ods-r.south)  {\subfig{\gcy/mpi_alpha_16}};
	\node [image,below=\padding]  (result1-alpha2) at (result1-alpha1.south) {\subfig{\gcy/mpi_alpha_10}};
	\node [image,below=\padding]  (result1-alpha3) at (result1-alpha2.south) {\subfig{\gcy/mpi_alpha_03}};
	
	%% Column 2 :: blending weights
	\node [image,below=13.5pt]    (result1-blend1) at (result1-ods-l.south)  {\subfig{\gcy/cweight_alphamult_016}};
	\node [image,below=\padding]  (result1-blend2) at (result1-blend1.south) {\subfig{\gcy/cweight_alphamult_010}};
	\node [image,below=\padding]  (result1-blend3) at (result1-blend2.south) {\subfig{\gcy/cweight_alphamult_003}};
	
	%% Column 3 :: MSIs
	\node [image,below=13.5pt]    (result1-msi1) at (result1-depth.south) {\subfig{\gcy/msi_rgblayer_016}};
	\node [image,below=\padding]  (result1-msi2) at (result1-msi1.south)  {\subfig{\gcy/msi_rgblayer_010}};
	\node [image,below=\padding]  (result1-msi3) at (result1-msi2.south)  {\subfig{\gcy/msi_rgblayer_003}};


	%% Labels %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\foreach \result in {1}
	{
		\node [collabel] at (result\result-ods-l.north)  {Left ODS input};
		\node [collabel] at (result\result-ods-r.north)  {Right ODS input};
		\node [collabel] at (result\result-depth.north)  {Pseudo-disparity};
		\node [collabel] at (result\result-alpha1.north) {Alpha maps};
		\node [collabel] at (result\result-blend1.north) {Blending weights};
		\node [collabel] at (result\result-msi1.north)   {Multi-sphere image};
	}
	
	\end{tikzpicture}%
	\caption{\label{fig:grandcanyon-msi}
		Inferred MSI representation for the \emph{GrandCanyon} video.
		Blending weights are red for left ODS and blue for right ODS.
		Alpha maps are black for transparent and white for opaque.
		Each row shows a single layer (out of 32) at the near, mid, and far extents of the scene; content exists across all layers to produce the final result.
	}
\end{figure*}

==> src/4-fig-mammamia-ipd.tex <==
% !TEX root = ../1737-supp.tex
% !TeX spellcheck = en_US
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Image results - Scene 5 MammaMia 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[tp]
	
	\newcommand{\resultDir}{figures/novel-view-sequence/mammamia/}
	
	\centering
	\begin{tikzpicture}[
	image/.style={inner sep=0pt, outer sep=0pt},
	collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
	arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	spy using outlines={rectangle, size=1.9cm, magnification=3, connect spies, ultra thick, every spy on node/.append style={thick}},
	style1/.style={cyan!90!black,thick},
	style2/.style={orange!90!black},
	style3/.style={blue!90!black},
	style4/.style={green!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[height=1.9cm, trim=#1, clip]{#2}}
	
	%% Result 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% Row 1 :: 1 IPD
	\node [image]                 (dpsp-1ipd) at (0,0)             {\subfig{\resultDir/double-plane-sweep/output_tgt_video_box3_mammamia1_0032_010.jpg}};
	\node [image,right=4.1cm]     (ours-1ipd) at (dpsp-1ipd.east)  {\subfig{\resultDir/ours/output_tgt_video_box3_mammamia1_0032_010.jpg}};
	
	%% Row 2 :: 3 IPD
	\node [image,below=\padding]  (dpsp-3ipd) at (dpsp-1ipd.south) {\subfig{\resultDir/double-plane-sweep/output_tgt_video_box7_mammamia1_0032_010.jpg}};
	\node [image,below=\padding]  (ours-3ipd) at (ours-1ipd.south) {\subfig{\resultDir/ours/output_tgt_video_box7_mammamia1_0032_010.jpg}};
	
	%% Row 3 :: 5 IPD
	\node [image,below=\padding]  (dpsp-5ipd) at (dpsp-3ipd.south) {\subfig{\resultDir/double-plane-sweep/output_tgt_video_box11_mammamia1_0032_010.jpg}};
	\node [image,below=\padding]  (ours-5ipd) at (ours-3ipd.south) {\subfig{\resultDir/ours/output_tgt_video_box11_mammamia1_0032_010.jpg}};
	
	%% Spies %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\spy[style2] on ($(dpsp-1ipd.center)-(1.40,0.3)$) in node (crop-dpsp-1ipd) [anchor=west] at ($(dpsp-1ipd.east)+(2pt,0)$);
	\spy[style2] on ($(dpsp-3ipd.center)-(1.35,0.3)$) in node (crop-dpsp-3ipd) [anchor=west] at ($(dpsp-3ipd.east)+(2pt,0)$);
	\spy[style2] on ($(dpsp-5ipd.center)-(1.30,0.3)$) in node (crop-dpsp-5ipd) [anchor=west] at ($(dpsp-5ipd.east)+(2pt,0)$);
	
	\spy[style2] on ($(ours-1ipd.center)-(1.40,0.3)$) in node (crop-ours-1ipd) [anchor=east] at ($(ours-1ipd.west)-(2pt,0)$);
	\spy[style2] on ($(ours-3ipd.center)-(1.35,0.3)$) in node (crop-ours-3ipd) [anchor=east] at ($(ours-3ipd.west)-(2pt,0)$);
	\spy[style2] on ($(ours-5ipd.center)-(1.30,0.3)$) in node (crop-ours-5ipd) [anchor=east] at ($(ours-5ipd.west)-(2pt,0)$);
	
	
	%% Labels %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node [collabel] at ($(ours-1ipd.north west)!0.25!(ours-1ipd.north east)$)  {Ours};
	\node [collabel] at ($(dpsp-1ipd.north west)!0.75!(dpsp-1ipd.north east)$)  {Double-plane-sweep perspective baseline};
	\node [rowlabel] at (dpsp-1ipd.west)   {1 IPD};
	\node [rowlabel] at (dpsp-3ipd.west)   {3 IPD};
	\node [rowlabel] at (dpsp-5ipd.west)   {5 IPD};
	
	\end{tikzpicture}%
	%
	\caption{\label{fig:mammamia-ipd}
		\emph{MammaMia} video results and comparison to the double-plane-sweep baseline on the left.
		Inference for low-resolution (640$\times$320) MSI representation for comparison on spherical images (not our high-resolution real-time perspective VR view).
	}
\end{figure*}

==> src/4-fig-mammamia-msi.tex <==
% !TEX root = ../1737-supp.tex
% !TeX spellcheck = en_US
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Image results - Scene 5 MammaMia 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[tp]
	
	\newcommand{\resultDir}{figures/novel-view-sequence/mammamia/msi}
	
	\centering
	\begin{tikzpicture}[
		image/.style={inner sep=0pt, outer sep=0pt},
		collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
		arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	]

	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[width=0.3\linewidth, trim=#1, clip]{#2}}
	
	%% Result 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% Top row :: ODS input + pseudodepth + new view
	\node [image,below=20pt]      (result1-ods-l) at (0, 0)                  {\subfig{\resultDir/ref_image_video_box3_mammamia1_0000_010}};
	\node [image,right=\padding]  (result1-ods-r) at (result1-ods-l.east)    {\subfig{\resultDir/src_image_video_box3_mammamia1_0000_010}};
	\node [image,right=\padding]  (result1-depth) at (result1-ods-r.east)    {\subfig{\resultDir/output_depth_video_box3_mammamia1_0000_010}};
	
	%% Column 1 :: alpha
	\node [image,below=13.5pt]    (result1-alpha1) at (result1-ods-r.south)  {\subfig{\resultDir/mpi_alpha_18}};
	\node [image,below=\padding]  (result1-alpha2) at (result1-alpha1.south) {\subfig{\resultDir/mpi_alpha_08}};
	\node [image,below=\padding]  (result1-alpha3) at (result1-alpha2.south) {\subfig{\resultDir/mpi_alpha_04}};
	
	%% Column 2 :: blending weights
	\node [image,below=13.5pt]    (result1-blend1) at (result1-ods-l.south)  {\subfig{\resultDir/blend18}};
	\node [image,below=\padding]  (result1-blend2) at (result1-blend1.south) {\subfig{\resultDir/blend8}};
	\node [image,below=\padding]  (result1-blend3) at (result1-blend2.south) {\subfig{\resultDir/blend4}};
	
	%% Column 3 :: MSIs
	\node [image,below=13.5pt]    (result1-msi1) at (result1-depth.south) {\subfig{\resultDir/rgba18}};
	\node [image,below=\padding]  (result1-msi2) at (result1-msi1.south)  {\subfig{\resultDir/rgba8}};
	\node [image,below=\padding]  (result1-msi3) at (result1-msi2.south)  {\subfig{\resultDir/rgba4}};


	%% Labels %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\foreach \result in {1}
	{
		\node [collabel] at (result\result-ods-l.north)  {Left ODS input};
		\node [collabel] at (result\result-ods-r.north)  {Right ODS input};
		\node [collabel] at (result\result-depth.north)  {Pseudo-disparity};
		\node [collabel] at (result\result-alpha1.north) {Alpha maps};
		\node [collabel] at (result\result-blend1.north) {Blending weights};
		\node [collabel] at (result\result-msi1.north)   {Multi-sphere image};
	}
	
	\end{tikzpicture}%
	\caption{\label{fig:mammamia-msi}
		Inferred MSI representation for the \emph{MammaMia} video captured with a moving camera.
		Blending weights are red for left ODS and blue for right ODS.
		Alpha maps are black for transparent and white for opaque.
		Each row shows a single layer (out of 32) at the near, mid, and far extents of the scene; content exists across all layers to produce the final result.
	}
\end{figure*}

==> src/4-fig-perspective-puppy.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
	image/.style={inner sep=0pt, outer sep=0pt},
	collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
	arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
]

\def\padding{0.005\linewidth}
\newcommand{\subfig}[2][200px 0px 100px 250px]{\includegraphics[width=0.24\linewidth, trim=#1, clip]{figures/novel-view-sequence/puppy/#2}}

\node [image]                (dpsp-center) at (0,0)              {\subfig{brighter/frame_center}};
\node [image,right=\padding] (dpsp-1ipd)   at (dpsp-center.east) {\subfig{brighter/frame_1_IPD}};
\node [image,right=\padding] (dpsp-3ipd)   at (dpsp-1ipd.east)   {\subfig{brighter/frame_3_IPD}};
\node [image,right=\padding] (dpsp-5ipd)   at (dpsp-3ipd.east)   {\subfig{brighter/frame_5_IPD}};

\node [image,below=\padding] (ours-center) at (dpsp-center.south) {\subfig{ours_perspectiveview/three/brightness_plus100/frame_center}};
\node [image,right=\padding] (ours-1ipd)   at (ours-center.east)  {\subfig{ours_perspectiveview/three/brightness_plus100/frame_1_IPD}};
\node [image,right=\padding] (ours-3ipd)   at (ours-1ipd.east)    {\subfig{ours_perspectiveview/three/brightness_plus100/frame_3_IPD}};
\node [image,right=\padding] (ours-5ipd)   at (ours-3ipd.east)    {\subfig{ours_perspectiveview/three/brightness_plus100/frame_5_IPD}};

\node [rowlabel] at (ours-center.west)  {Ours};
\node [rowlabel] at (dpsp-center.west)  {DPS-RE10K};
\node [collabel] at (dpsp-center.north) {MSI center};
\node [collabel] at (dpsp-1ipd.north)   {1 IPD};
\node [collabel] at (dpsp-3ipd.north)   {3 IPD};
\node [collabel] at (dpsp-5ipd.north)   {5 IPD};

\end{tikzpicture}
\caption{%
	Perspective reprojections of the \emph{puppy} video in our real-time renderer with our model (\emph{bottom}) and the baseline perspectively-trained model (\emph{top}; row three of \cref{tab:resultstable-apt0}).
	Our results are significantly less blurry, though both models have difficulty inferring fine features, like the puppy guard wires, as they operate at lower inference resolutions.}
\label{fig:puppycomparebaselineods}
\end{figure*}

==> src/4-fig-puppy-msi.tex <==
\begin{figure*}[tp]

	\newcommand{\resultDir}{/novel-view-sequence/puppy/}
	\newcommand{\baselineDir}{\resultDir/doubleplane_odsods/}
	\newcommand{\puppyOneIPD}{\resultDir/video1_box_puppy_0150_010/}
    \newcommand{\puppyThreeIPD}{\resultDir/video1_box3puppy_0150_010/}
    \newcommand{\puppyFiveIPD}{\resultDir/video1_box5puppy_0150_010/}
    \newcommand{\puppyBaselineOneIPD}{\baselineDir/video1_box3puppy_0150_010/}
    \newcommand{\puppyBaselineThreeIPD}{\baselineDir/video1_box3puppy_0150_010/}
    \newcommand{\puppyBaselineFiveIPD}{\baselineDir/video1_box5puppy_0150_010/}
	
	\centering
	\begin{tikzpicture}[
		image/.style={inner sep=0pt, outer sep=0pt},
		collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
		arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	]

	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[width=0.3\linewidth, trim=#1, clip]{figures/#2}}
	
	\node [image]                                  (result1-ods-l) at (0,0)                      {\subfig{\resultDir/ref_image_video_box3_puppy00_0000_010}};
	\node [image,right=\padding]                   (result1-ods-r) at (result1-ods-l.east)       {\subfig{\resultDir/src_image_video_box3_puppy00_0000_010}};
	\node [image,right=\padding]                   (result1-depth) at (result1-ods-r.east)       {\subfig{\resultDir/output_depth_video_box3_puppy00_0000_010}};
	
	\node [image,below=13.5pt]    (result1-alpha1) at (result1-ods-r.south)  {\subfig{\resultDir/mpi_alpha_18}};
	\node [image,below=\padding]  (result1-alpha2) at (result1-alpha1.south) {\subfig{\resultDir/mpi_alpha_08}};
	\node [image,below=\padding]  (result1-alpha3) at (result1-alpha2.south) {\subfig{\resultDir/mpi_alpha_04}};
	
	\node [image,below=13.5pt]    (result1-blend1) at (result1-ods-l.south)  {\subfig{\resultDir/blend18}};
	\node [image,below=\padding]  (result1-blend2) at (result1-blend1.south) {\subfig{\resultDir/blend8}};
	\node [image,below=\padding]  (result1-blend3) at (result1-blend2.south) {\subfig{\resultDir/blend4}};
	
	\node [image,below=13.5pt]    (result1-msi1) at (result1-depth.south) {\subfig{\resultDir/rgba18}};
	\node [image,below=\padding]  (result1-msi2) at (result1-msi1.south)  {\subfig{\resultDir/rgba8}};
	\node [image,below=\padding]  (result1-msi3) at (result1-msi2.south)  {\subfig{\resultDir/rgba4}};


	\foreach \result in {1}
	{
		\node [collabel] at (result\result-ods-l.north)  {Left ODS input};
		\node [collabel] at (result\result-ods-r.north)  {Right ODS input};
		\node [collabel] at (result\result-depth.north)  {Pseudo-disparity};
		\node [collabel] at (result\result-alpha1.north) {Alpha maps};
		\node [collabel] at (result\result-blend1.north) {Blending weights};
		\node [collabel] at (result\result-msi1.north)   {Multi-sphere image};
	}
	
	\end{tikzpicture}%
	\caption{\label{fig:results1a}
		Inferred MSI representation for the \emph{Puppy} video.
		Blending weights are red for left ODS and blue for right ODS.
		Alpha maps are black for transparent and white for opaque.
		Each row shows a single layer (out of 32) at the near, mid, and far extents of the scene; content exists across all layers to produce the final result.
	}
\end{figure*}

==> src/4-fig-puppy-w-odsnet.tex <==
\begin{figure*}[tp]

	\newcommand{\resultDir}{/novel-view-sequence/puppy/}
	\newcommand{\odsnetDir}{\resultDir/odsnet/}
	\newcommand{\baselineDir}{\resultDir/doubleplane_odsods/}
	\newcommand{\puppyOneIPD}{\resultDir/video1_box_puppy_0150_010/}
    \newcommand{\puppyThreeIPD}{\resultDir/video1_box3puppy_0150_010/}
    \newcommand{\puppyFiveIPD}{\resultDir/video1_box5puppy_0150_010/}
    \newcommand{\puppyBaselineOneIPD}{\baselineDir/video1_box3puppy_0150_010/}
    \newcommand{\puppyBaselineThreeIPD}{\baselineDir/video1_box3puppy_0150_010/}
    \newcommand{\puppyBaselineFiveIPD}{\baselineDir/video1_box5puppy_0150_010/}
	
	\centering
	\begin{tikzpicture}[
		image/.style={inner sep=0pt, outer sep=0pt},
		collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
		arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
		spy using outlines={rectangle, size=1.25cm, magnification=2, connect spies, ultra thick, every spy on node/.append style={thick}},
		style1/.style={cyan!90!black,thick},
		style2/.style={orange!90!black},
		style3/.style={blue!90!black},
		style4/.style={green!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[width=0.32\linewidth, trim=#1, clip]{figures/#2.jpg}}
	
	\node [image]                (dpsp-1ipd) at (0,0) {\subfig{\puppyBaselineThreeIPD/output_tgt_video1_box3puppy_0150_010}};
	\node [image,right=\padding] (odsnet-1ipd) at (dpsp-1ipd.east) {\subfig{\odsnetDir/box3_output_tgt_0150_flop}};
	\node [image,right=\padding] (ours-1ipd) at (odsnet-1ipd.east) {\subfig{\puppyThreeIPD/output_tgt_video1_box3puppy_0150_010}};

	\node [image,below=\padding]  (ours-3ipd) at (ours-1ipd.south) {\subfig{\resultDir/output_tgt_video1_box7puppy_0150_010}};
	\node [image,below=\padding]  (odsnet-3ipd) at (odsnet-1ipd.south) {\subfig{\odsnetDir/box7_output_tgt_0150_flop}};
	\node [image,below=\padding]  (dpsp-3ipd) at (dpsp-1ipd.south) {\subfig{\baselineDir/output_tgt_video1_box7puppy_0150_010}};
	
	\node [image,below=\padding]  (ours-5ipd) at (ours-3ipd.south) {\subfig{\resultDir/output_tgt_video1_box11puppy_0150_010}};
	\node [image,below=\padding]  (odsnet-5ipd) at (odsnet-3ipd.south) {\subfig{\odsnetDir/box11_output_tgt_0150_flop}};
	\node [image,below=\padding]  (dpsp-5ipd) at (dpsp-3ipd.south) {\subfig{\baselineDir/output_tgt_video1_box11puppy_0150_010}};

	\spy[style3] on ($(dpsp-1ipd.center)-(0.50,0.40)$) in node (crop-dpsp-1ipd) [anchor=south east] at (dpsp-1ipd.south east);
	\spy[style3] on ($(dpsp-3ipd.center)-(0.65,0.37)$) in node (crop-dpsp-3ipd) [anchor=south east] at (dpsp-3ipd.south east);
	\spy[style3] on ($(dpsp-5ipd.center)-(0.80,0.35)$) in node (crop-dpsp-5ipd) [anchor=south east] at (dpsp-5ipd.south east);
	
	\spy[style3] on ($(odsnet-1ipd.center)-(0.50,0.40)$) in node (crop-odsnet-1ipd) [anchor=south east] at (odsnet-1ipd.south east);
	\spy[style3] on ($(odsnet-3ipd.center)-(0.47,0.30)$) in node (crop-odsnet-3ipd) [anchor=south east] at (odsnet-3ipd.south east);
	\spy[style3] on ($(odsnet-5ipd.center)-(0.45,0.20)$) in node (crop-odsnet-5ipd) [anchor=south east] at (odsnet-5ipd.south east);
	
    \spy[style3] on ($(ours-1ipd.center)-(0.50,0.40)$) in node (crop-ours-1ipd) [anchor=south east] at (ours-1ipd.south east);
	\spy[style3] on ($(ours-3ipd.center)-(0.65,0.37)$) in node (crop-ours-3ipd) [anchor=south east] at (ours-3ipd.south east);
	\spy[style3] on ($(ours-5ipd.center)-(0.80,0.35)$) in node (crop-ours-5ipd) [anchor=south east] at (ours-5ipd.south east);

	\node [collabel] at (odsnet-1ipd.north){ODS-Net \cite{LaiXLL2019} $+$ mesh re-rendering};
	\node [collabel] at (ours-1ipd.north)  {Ours (real-time)};
	\node [collabel] at (dpsp-1ipd.north)  {Double-plane-sweep baseline (P)};
	\node [rowlabel] at (dpsp-1ipd.west)   {1 IPD};
	\node [rowlabel] at (dpsp-3ipd.west)   {3 IPD};
	\node [rowlabel] at (dpsp-5ipd.west)   {5 IPD};
	
	\end{tikzpicture}
	\caption{\label{fig:results1b}
		\emph{Puppy} video results.
		Inference for low-resolution (640$\times$320) MSI representation for comparison on spherical images (not our high-resolution real-time perspective VR view).
		We compare our results on the right to the baseline double-plane-sweep baseline method, and to ODS-Net with mesh re-rendering which induces high distortion. %
	}
\end{figure*}

==> src/4-fig-serrano.tex <==
\begin{figure*}[tp]

	
	\newcommand{\serranoDir}{/serrano-comparison}
	\centering
	\begin{tikzpicture}[
		image/.style={inner sep=0pt, outer sep=0pt},
		collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
		arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
		spy using outlines={rectangle, size=1.25cm, magnification=2, connect spies, ultra thick, every spy on node/.append style={thick}},
		style1/.style={cyan!90!black,thick},
		style2/.style={orange!90!black},
		style3/.style={blue!90!black},
		style4/.style={green!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[width=0.48\linewidth, trim=#1, clip]{figures/#2.jpg}}
	
	\node [image] (s-cafe) at (0, 0) {\subfig{\serranoDir/cafe01-serrano-284}};
	\node [image,right=\padding] (ours-cafe) at (s-cafe.east) {\subfig{\serranoDir/cafe01-ours-284}};


	\node [image,below=\padding]                (s-pier) at (s-cafe.south) {\subfig{\serranoDir/pier_serrano}};
	\node [image,below=\padding] (ours-pier) at (ours-cafe.south) {\subfig{\serranoDir/pier_ours}};


	\spy[style3] on ($(s-pier.center)-(1.2,0.47)$) in node (crop-s-pier) [anchor=south east] at (s-pier.south east);
	\spy[style3] on ($(s-cafe.center)-(0.8,0.37)$) in node (crop-s-cafe) [anchor=south east] at (s-cafe.south east);
	
	\spy[style3] on ($(ours-pier.center)-(1.2,0.47)$) in node (crop-ours-pier) [anchor=south east] at (ours-pier.south east);
	\spy[style3] on ($(ours-cafe.center)-(0.8,0.37)$) in node (crop-ours-cafe) [anchor=south east] at (ours-cafe.south east);

	\node [collabel] at (ours-cafe.north)  {Ours (real-time)};
	\node [collabel] at (s-cafe.north)  {Serrano et al.~(offline)};
	
	\end{tikzpicture}
	\caption{\label{fig:serrano-comparison} 
		Qualitative comparison between our results (\emph{right}) and Serrano et al.~\cite{SerraKCDGHM2019} (\emph{left}).
		Our method exhibits improved synthesis of occluded content \emph{(first row)}. As their method uses RGBD input, and includes a depth preprocessing step, it predicts disparity with higher accuracy, especially in challenging textureless regions \emph{(second row)}. %
	}
\end{figure*}

==> src/4-fig-whitehouse-ipd.tex <==
% !TEX root = ../1737-supp.tex
% !TeX spellcheck = en_US
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Image results - Scene 2 White House 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[tp]
	
	\newcommand{\resultDir}{/novel-view-sequence/whitehouse/}
	\newcommand{\baselineDir}{\resultDir/doubleplane-odsods}
	
	\centering
	\begin{tikzpicture}[
	image/.style={inner sep=0pt, outer sep=0pt},
	collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
	arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	spy using outlines={rectangle, size=1.9cm, magnification=3, connect spies, ultra thick, every spy on node/.append style={thick}},
	style1/.style={cyan!90!black,thick},
	style2/.style={orange!90!black},
	style3/.style={blue!90!black},
	style4/.style={green!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[height=1.9cm, trim=#1, clip]{figures/#2}}
	
	%% Result 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% Row 1 :: 1 IPD
	\node [image]                 (dpsp-1ipd) at (0,0)             {\subfig{\baselineDir/output_tgt_video_box3_whitehouse3_0103_010.png}};
	\node [image,right=4.1cm]     (ours-1ipd) at (dpsp-1ipd.east)  {\subfig{\resultDir/output_tgt_video_box3_whitehouse3_0103_010.png}};
	
	%% Row 2 :: 3 IPD
	\node [image,below=\padding]  (dpsp-3ipd) at (dpsp-1ipd.south) {\subfig{\baselineDir/output_tgt_video_box7_whitehouse3_0103_010.png}};
	\node [image,below=\padding]  (ours-3ipd) at (ours-1ipd.south) {\subfig{\resultDir/output_tgt_video_box7_whitehouse3_0103_010.png}};
	
	%% Row 3 :: 5 IPD
	\node [image,below=\padding]  (dpsp-5ipd) at (dpsp-3ipd.south) {\subfig{\baselineDir/output_tgt_video_box11_whitehouse3_0103_010.png}};
	\node [image,below=\padding]  (ours-5ipd) at (ours-3ipd.south) {\subfig{\resultDir/output_tgt_video_box11_whitehouse3_0103_010.png}};
	
	%% Spies %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\spy[style2] on ($(dpsp-1ipd.center)+(0.4,-0.1)$) in node (crop-dpsp-1ipd) [anchor=west] at ($(dpsp-1ipd.east)+(2pt,0)$);
	\spy[style2] on ($(dpsp-3ipd.center)+(0.4,-0.1)$) in node (crop-dpsp-3ipd) [anchor=west] at ($(dpsp-3ipd.east)+(2pt,0)$);
	\spy[style2] on ($(dpsp-5ipd.center)+(0.4,-0.1)$) in node (crop-dpsp-5ipd) [anchor=west] at ($(dpsp-5ipd.east)+(2pt,0)$);
	
	\spy[style2] on ($(ours-1ipd.center)+(0.4,-0.1)$) in node (crop-ours-1ipd) [anchor=east] at ($(ours-1ipd.west)-(2pt,0)$);
	\spy[style2] on ($(ours-3ipd.center)+(0.4,-0.1)$) in node (crop-ours-3ipd) [anchor=east] at ($(ours-3ipd.west)-(2pt,0)$);
	\spy[style2] on ($(ours-5ipd.center)+(0.4,-0.1)$) in node (crop-ours-5ipd) [anchor=east] at ($(ours-5ipd.west)-(2pt,0)$);
	
	
	%% Labels %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node [collabel] at ($(ours-1ipd.north west)!0.25!(ours-1ipd.north east)$)  {Ours};
	\node [collabel] at ($(dpsp-1ipd.north west)!0.75!(dpsp-1ipd.north east)$)  {Double-plane-sweep perspective baseline};
	\node [rowlabel] at (dpsp-1ipd.west)   {1 IPD};
	\node [rowlabel] at (dpsp-3ipd.west)   {3 IPD};
	\node [rowlabel] at (dpsp-5ipd.west)   {5 IPD};
	
	\end{tikzpicture}%
	%
	\caption{\label{fig:whitehouse-ipd}
		\emph{Whitehouse} video results and comparison to the double-plane-sweep baseline on the left.
		Inference for low-resolution (640$\times$320) MSI representation for comparison on spherical images (not our high-resolution real-time perspective VR view).
	}
\end{figure*}

==> src/4-fig-whitehouse-msi.tex <==
% !TEX root = ../1737-supp.tex
% !TeX spellcheck = en_US
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Image results - Scene 2 White House 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[tp]
	
	\newcommand{\resultDir}{/novel-view-sequence/whitehouse/}

	\centering
	\begin{tikzpicture}[
		image/.style={inner sep=0pt, outer sep=0pt},
		collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
		subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
		arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	]

	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[width=0.3\linewidth, trim=#1, clip]{figures/#2}}

	%% Result 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% Top row :: ODS input + pseudodepth + new view
	\node [image,below=20pt]      (result1-ods-l) at (0, 0)                  {\subfig{\resultDir/ref_image_video1_whitehouse_0212_010.jpg}};
	\node [image,right=\padding]  (result1-ods-r) at (result1-ods-l.east)    {\subfig{\resultDir/src_image_video1_whitehouse_0212_010.jpg}};
	\node [image,right=\padding]  (result1-depth) at (result1-ods-r.east)    {\subfig{\resultDir/output_depth_video1_whitehouse_0212_010.jpg}};
	
	%% Column 1 :: alpha
	\node [image,below=13.5pt]    (result1-alpha1) at (result1-ods-r.south)  {\subfig{\resultDir/mpi_alpha_31}};
	\node [image,below=\padding]  (result1-alpha2) at (result1-alpha1.south) {\subfig{\resultDir/mpi_alpha_09}};
	\node [image,below=\padding]  (result1-alpha3) at (result1-alpha2.south) {\subfig{\resultDir/mpi_alpha_03}};
	
	%% Column 2 :: blending weights
	\node [image,below=13.5pt]    (result1-blend1) at (result1-ods-l.south)  {\subfig{\resultDir/cweight_alphamult_031}};
	\node [image,below=\padding]  (result1-blend2) at (result1-blend1.south) {\subfig{\resultDir/cweight_alphamult_009}};
	\node [image,below=\padding]  (result1-blend3) at (result1-blend2.south) {\subfig{\resultDir/cweight_alphamult_003}};
	
	%% Column 3 :: MSIs
	\node [image,below=13.5pt]    (result1-msi1) at (result1-depth.south) {\subfig{\resultDir/msi_rgblayer_031}};
	\node [image,below=\padding]  (result1-msi2) at (result1-msi1.south)  {\subfig{\resultDir/msi_rgblayer_009}};
	\node [image,below=\padding]  (result1-msi3) at (result1-msi2.south)  {\subfig{\resultDir/msi_rgblayer_003}};


	%% Labels %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\foreach \result in {1}
	{
		\node [collabel] at (result\result-ods-l.north)  {Left ODS input};
		\node [collabel] at (result\result-ods-r.north)  {Right ODS input};
		\node [collabel] at (result\result-depth.north)  {Pseudo-disparity};
		\node [collabel] at (result\result-alpha1.north) {Alpha maps};
		\node [collabel] at (result\result-blend1.north) {Blending weights};
		\node [collabel] at (result\result-msi1.north)   {Multi-sphere image};
	}
	
	\end{tikzpicture}%
	\caption{\label{fig:whitehouse-msi}
		Inferred MSI representation for the \emph{Whitehouse} video.
		Blending weights are red for left ODS and blue for right ODS.
		Alpha maps are black for transparent and white for opaque.
		Each row shows a single layer (out of 32) at the near, mid, and far extents of the scene; content exists across all layers to produce the final result.
	}
\end{figure*}
